Reqomp: Space-constrained Uncomputation for Quantum Circuits

Quantum circuits must run on quantum computers with tight limits on qubit and gate counts. To generate circuits respecting both limits, a promising opportunity is exploiting uncomputation to trade qubits for gates. We present Reqomp, a method to automatically synthesize correct and efficient uncomputation of ancillae while respecting hardware constraints. For a given circuit, Reqomp can offer a wide range of trade-offs between tightly constraining qubit count or gate count. Our evaluation demonstrates that Reqomp can significantly reduce the number of required ancilla qubits by up to 96%. On 80% of our benchmarks, the ancilla qubits required can be reduced by at least 25% while never incurring a gate count increase beyond 28%.

==> algorithms/evolveVertexShortened.tex <==

		\begin{algorithmic}[1]
			\continueLineNumber
			\Function{evolveVertex}{\tvar{qb}, \tvar{nVId}, $\tvar{I}$}
			%\State \Comment{$\tvar{nVId}$: value index of the vertex to be added to $\un{G}$}
			%\State \Comment{$I$: set of in-progress qbs under construction}
			\State \textbf{assert} $\tvar{qb} \notin I$ \label{lin:evolveVertex-assertacyclic}
			\State $\tvar{\un{last}} \gets \graphPrim{getVertex}{\graphu}{\tvar{qb}, \tstring{"last"}}$\label{lin:evolveVertex-last}
			\State $\tvar{oVId} \gets \un{last}.\tfield{valIdx}$\label{lin:evolveVertex-vidx}
			\State \textbf{assert} $\exists qb_\tvar{oVId} \xrightarrow{gt, ctrls} qb_\tvar{nVId}$ in $\graphval$ \label{lin:evolveVertex-onestepawayassert}
			\State define $\tvar{gt}, \tvar{ctrls}$ as above \label{lin:evolveVertex-onestepaway-def}
			\State \textcolor{gray}{\textbf{assert} \textsc{well$\_$valued$\_$vertex}}\label{lin:evolve-vtx-assert-well-val}
			\State $\tvar{\un{v}} \gets \graphPrim{addVertex}{\graphu}{\tvar{gt},\tvar{qb}, \tvar{nVId}}$\label{lin:evolveVertex-v}
				\State $\tfunc{addTargetEdge}(\un{last}, \un{v})$\label{lin:evolveVertex-e}
				\For{$\tvar{c} \in \tvar{ctrls}$}\label{lin:evolveVertex-for-controls}
					%\State \Comment{getAvailCtrl may mutate $\graphu$ via \tfunc{evolveVertex}}
					\State $\tvar{\un{c}} \gets \tfunc{getAvailCtrl}(\tvar{c},\tvar{\un{v}}, \tvar{I} \cup \{\tvar{qb}\})$ \label{lin:callgetavailablectrl}
					\State \textcolor{gray}{\textbf{assert} \textsc{correct$\_$control}}\label{lin:evolveVertex-assert-ctrls}
					%\State \textbf{assert} $\tvar{\un{c}}.\tfunc{valIdx} = \tvar{c}.\tfunc{valIdx}$ and $\tvar{\un{c}}.\tfunc{qb} = \tvar{c}.\tfunc{qb}$\label{lin:evolveVertex-assert-valIdx}
					%\State \textbf{assert} \graphPrim{isAvailable}{\graphu}{\tvar{\un{c}}, \tvar{\un{v}}} \Comment{avoid trust in \tvar{ctrlStrat}}\label{lin:evolveVertex-assert-available}
					\State $\graphPrim{addControl}{\graphu}{\tvar{\un{c}},\tvar{\un{v}}}$ \label{lin:addctrledge}
				\EndFor
				\State \textbf{return} $\tvar{\un{v}}$
			\EndFunction
			\recordLineNumber
	\end{algorithmic}
    %\caption{Function \tfunc{evolveVertex}}
	%\label{alg:evolve-vertex-simpl}

==> figures/circGraphsIntro/circgraph-simple.tex <==
\scriptsize{
    %%%%%%%%%
    % NODES %
    %%%%%%%%%
    \matrix[row sep=3mm,column sep=8mm] {
        \node (s00) [style=ttightgate, font=\scriptsize] {$s_{0.0}$}; &
        \node (a00) [style=ttightgate] {\scriptsize$a_{0.0}$}; &
        \node (b00) [style=ttightgate] {\scriptsize$t_{0.0}$};\\

        \node (s10) [style=ttightgate] {\scriptsize$s_{1.0}$}; & \node (a10) [style=ttightgate] {\scriptsize$a_{1.0}$}; &\\
        &  & \\
        \node (s01) [style=ttightgate] {\scriptsize$s_{0.1}$}; & &\node (b10) [style=ttightgate] {\scriptsize$t_{1.0}$};\\
    };

    \node (s10l) at (s10.south) [anchor=south, style=ttightgate] {\scriptsize$s_{1.0} : X$};
    \node (a10l) at (a10.south) [anchor=south, style=ttightgate] {\scriptsize$a_{1.0} : CX$};
    \node (s01l) at (s01.south) [anchor=south, style=ttightgate] {\scriptsize$s_{0.1} : X$};
    \node (b10l) at (b10.south) [anchor=south, style=ttightgate] {\scriptsize$t_{1.0} : CCH$};

    
    %\node (label) at (s00.west |- r10.east) {\scriptsize b) Circuit Graph $G$};

    %%%%%%%%%%%%%%%%
    % TARGET EDGES %
    %%%%%%%%%%%%%%%%


    \draw[style=targ] (s00) -- (s10);
    \draw[style=targ] (s10) -- (s01);

    \draw[style=targ] (a00) -- (a10);
    \draw[style=targ] (b00) -- (b10);

    %%%%%%%%%%%%%%%%%
    % CONTROL EDGES %
    %%%%%%%%%%%%%%%%%

    \draw[style=ctrl] (s10l.east) -- (a10l.west);
    \draw[style=ctrl] (a10) -- (b10);
    \draw[style=ctrl] (s01l.east) -- (b10l.west);

    %%%%%%%%%%%%%%%%%
    % AVAIL EDGES %
    %%%%%%%%%%%%%%%%%

    \draw[style=avail] (a10) -- (s01);

}




==> figures/circGraphsIntro/circuitSimple.tex <==

\def\tikzRowSepDefault{1mm}
\def\tikzColumnSepDefault{0.5mm}
\def\tikzWireLeftDefault{0.5cm}
\def\tikzWireRightDefault{0.5cm}
\def\tikzWireLabelScaleDefault{0.9}
\def\tikzWireLabelShiftXDefault{-0.1}
\def\tikzWireLabelShiftYDefault{0.17}

\def\tikzRowSep{\tikzRowSepDefault}
\def\tikzColumnSep{\tikzColumnSepDefault}
\def\tikzWireLeft{\tikzWireLeftDefault}
\def\tikzWireRight{\tikzWireRightDefault}
\def\tikzWireLabelScale{\tikzWireLabelScaleDefault}
\def\tikzWireLabelShiftX{\tikzWireLabelShiftXDefault}
\def\tikzWireLabelShiftY{\tikzWireLabelShiftYDefault}

\matrix[row sep=\tikzRowSep,column sep=\tikzColumnSep] (matrix) {
	\node[style=circuit-gate] (s-X-s-0) {$X$}; &
	\node[style=circuit-ctrl] (s-X-a-0) {}; &
	\node[style=circuit-gate] (s-X-s-1) {$X$}; &
	\node[style=circuit-ctrl] (s-X-b-0) {}; \\

	\node[style=circuit-noop] (a-0) {}; &
	\node[style=circuit-gate] (a-X-a-0) {$X$}; &
	\node[style=circuit-noop] (a-2) {}; &
	\node[style=circuit-ctrl] (a-X-b-0) {}; \\

	\node[style=circuit-noop] (b-0) {}; &
	\node[style=circuit-noop] (b-1) {}; &
	\node[style=circuit-noop] (b-2) {}; &
	\node[style=circuit-gate] (b-X-b-0) {$H$}; \\
};
% COORDINATES
% s
\coordinate[left =\tikzWireLeft of s-X-s-0.center] (s-left);
\coordinate[right=\tikzWireRight of s-X-b-0.center] (s-right);

% a
\coordinate[left =\tikzWireLeft of a-0.center] (a-left);
\coordinate[right=\tikzWireRight of a-X-b-0.center] (a-right);

% b
\coordinate[left =\tikzWireLeft of b-0.center] (b-left);
\coordinate[right=\tikzWireRight of b-X-b-0.center] (b-right);

\begin{scope}[on background layer]
	% wires
	\draw[-] (s-left) -- (s-right);
	\draw[-] (a-left) -- (a-right);
	\draw[-] (b-left) -- (b-right);

	% controls
	\draw[-] (s-X-a-0) -- (a-X-a-0);
	\draw[-] (s-X-b-0) -- (b-X-b-0);
	\draw[-] (a-X-b-0) -- (b-X-b-0);

\end{scope}

% wire labels
\node[anchor=base west,scale=\tikzWireLabelScale] at ($(s-left) + (\tikzWireLabelShiftX,\tikzWireLabelShiftY)$) {$s$};
\node[anchor=base west,scale=\tikzWireLabelScale] at ($(a-left) + (\tikzWireLabelShiftX,\tikzWireLabelShiftY)$) {$a$};
\node[anchor=base west,scale=\tikzWireLabelScale] at ($(b-left) + (\tikzWireLabelShiftX,\tikzWireLabelShiftY)$) {$t$};


==> figures/circGraphsIntro/val_graph_simple.tex <==

    %%%%%%%%%
    % NODES %
    %%%%%%%%%

    \matrix[row sep=0mm,column sep=0mm, inner sep=0mm, nodes={inner sep=1mm}] {
        \node (s0)  {$s_0$}; & & \node (s1)  {$s_1$}; \\
        \node (space) {\phantom{ll}}; & \node (r0p)  {\phantom{llllllllll}};\\ 
        \node (a0)  {$a_0$}; & &  \node (a1)  {$a_1$}; \\
        \node (space1) {\phantom{ll}};\\ 
        \node (r0)  {$t_0$}; & & \node (r1)  {$t_1$}; \\
    };

    \path[<->]          (s0)  edge node[above] {\scriptsize $X$} (s1);
    %\path[->]          (s1)  edge  [bend left=20] node[below] {\scriptsize $X$} (s0);

    \path[<->]          (a0)  edge node[above] {\scriptsize $CX, s_1$} (a1);
    %\path[->]          (a1)  edge  [bend left=20] node[below] {\scriptsize $CX, s_1$} (a0);

    \path[->]          (r0)  edge   node[above] {\scriptsize $CCH, s_0, a_1$} (r1);






==> figures/circgraphuncomp/uncomp-step.tex <==

    \begin{tikzpicture}
        \def\tikzMatrRowSep{6mm}
        \def\tikzMatrColSep{3mm}
        \def\tikzXOffset{0.4cm}
        \def\tikzYOffset{0.6cm}
        \def\tikzMinWidth{3.05cm} % 2 * \tikzMatrixRowSep + 3 * min width of tightqballoc (=6.5mm) = 2 * \tikzMatrixRowSep + 18.5 = 34.5
        \def\tikzArrowHeadLen{8pt}
        \def\tikzArrowWidth{7pt}

        \node[fill=gray!12,anchor=north west] (cg0) at (0, 0){
			\input{figures/circgraphuncomp/c6_0.tex}
		};

		\node[fill=gray!12,anchor=north west] (cg1) at ($ (cg0.north east) + (\tikzXOffset, 0) $){
			\input{figures/circgraphuncomp/c6_1.tex}
		};

        \node[fill=gray!12,anchor=north west] (cg2) at ($ (cg1.north east) + (\tikzXOffset, 0) $){
			\input{figures/circgraphuncomp/c6_2.tex}
		};

        \node (y-pos) at ($(cg1.north)!0.85!(cg1.south)$){};
        \draw[big arrow={\tikzArrowWidth}{\tikzArrowHeadLen}, big arrow fill= gray, draw=none] (cg0.south) -- node[midway] {}  (cg0.south |- y-pos) -- (cg1.west |- y-pos);
        \draw[big arrow={\tikzArrowWidth}{\tikzArrowHeadLen}, big arrow fill= gray, draw=none] (cg1.east |- y-pos) -- (cg2.west |- y-pos);

        \end{tikzpicture}


==> figures/correctness-illustration.tex <==

\colorlet{extended}{black!30}

\begin{figure}
    \begin{tikzpicture}
        % GATES
        \matrix[row sep=\tikzRowSepDefault,column sep=\tikzColumnSepDefault] (grid) {
            % q
            \node (q-init) [style=circuit-ctrl,extended] {}; &
            \node (q-H) [style=circuit-gate] {$H$}; &
            \node (q-H-ctrl) [style=circuit-ctrl,extended] {}; &
            \node [style=circuit-noop] {}; &
            \node (q-cx-1) [style=circuit-ctrl] {}; &
            \node [style=circuit-noop] {}; &
            \node (q-cx-2) [style=circuit-ctrl] {}; &
            \node (q-last) [style=circuit-noop] {}; \\

            % a
            \node (a-init) [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node (a-init-ctrl) [style=circuit-ctrl,extended] {}; &
            \node (a-cx-1) [style=circuit-gate] {$X$}; &
            \node (a-cx-1-ctrl) [style=circuit-ctrl,extended] {}; &
            \node (a-cx-2) [style=circuit-gate] {$X$}; &
            \node (a-cx-2-ctrl) [style=circuit-ctrl,extended] {}; \\

            \node (dummy) [style=circuit-noop] {};
            \\

            % q-init-copy
            \node (q-init-copy-first) [style=circuit-gate] {$X$};
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node (q-init-copy-last) [style=circuit-noop] {}; & \\

            % q-H-copy
            \node (q-H-copy-first) [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node (q-H-copy) [style=circuit-gate] {$X$}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node (q-H-copy-last) [style=circuit-noop] {}; \\

            % a-init-copy
            \node (a-init-copy-first) [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node (a-init-copy) [style=circuit-gate] {$X$}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node (a-init-copy-last) [style=circuit-noop] {}; \\

            % a-cx-1-copy
            \node (a-cx-1-copy-first) [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node (a-cx-1-copy) [style=circuit-gate] {$X$}; &
            \node [style=circuit-noop] {}; &
            \node (a-cx-1-copy-last) [style=circuit-noop] {}; \\

            % a-cx-2-copy
            \node (a-cx-2-copy-first) [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node [style=circuit-noop] {}; &
            \node (a-cx-2-copy) [style=circuit-gate] {$X$}; \\
        };

        % POSITIONS

        % q
        \coordinate[left=1cm of q-init.center] (q-left);
        \coordinate[right=0.5cm of q-last.center] (q-right);

        % a
        \coordinate[left=1cm of a-init.center] (a-left);
        \coordinate[right=0.5cm of a-cx-2-ctrl.center] (a-right);

        % q-init-copy
        \coordinate[left=1cm of q-init-copy-first.center] (q-init-copy-left);
        \coordinate[right=0.5cm of q-init-copy-last.center] (q-init-copy-right);

        % q-H-copy
        \coordinate[left=1cm of q-H-copy-first.center] (q-H-copy-left);
        \coordinate[right=0.5cm of q-H-copy-last.center] (q-H-copy-right);

        % a-init-copy
        \coordinate[left=1cm of a-init-copy-first.center] (a-init-copy-left);
        \coordinate[right=0.5cm of a-init-copy-last.center] (a-init-copy-right);

        % a-cx-1-copy
        \coordinate[left=1cm of a-cx-1-copy-first.center] (a-cx-1-copy-left);
        \coordinate[right=0.5cm of a-cx-1-copy-last.center] (a-cx-1-copy-right);

        % a-cx-1-copy
        \coordinate[left=1cm of a-cx-2-copy-first.center] (a-cx-2-copy-left);
        \coordinate[right=0.5cm of a-cx-2-copy.center] (a-cx-2-copy-right);

        % states
        \node[anchor=east] at (q-left) {$\ket{0}$};
        \node[anchor=east] at (a-left) {$\ket{0}$};
        \node[anchor=east] at (q-init-copy-left) {$\ket{0}$};
        \node[anchor=east] at (q-H-copy-left) {$\ket{0}$};
        \node[anchor=east] at (a-init-copy-left) {$\ket{0}$};
        \node[anchor=east] at (a-cx-1-copy-left) {$\ket{0}$};
        \node[anchor=east] at (a-cx-2-copy-left) {$\ket{0}$};

        % wire labels
        \node[anchor=base west,scale=0.9] at ($(q-left) - (0.1,-0.17)$) {$q$};
        \node[anchor=base west,scale=0.9] at ($(a-left) - (0.1,-0.17)$) {$a$};
        \node[anchor=base west,scale=0.9] at ($(q-init-copy-left) - (0.1,-0.17)$)
        {$\copyqb{q_{0.0}}$};
        \node[anchor=base west,scale=0.9] at ($(q-H-copy-left) - (0.1,-0.17)$) {$\copyqb{q_{1.0}}$};
        \node[anchor=base west,scale=0.9] at ($(a-init-copy-left) - (0.1,-0.17)$)
        {$\copyqb{a_{0.0}}$};
        \node[anchor=base west,scale=0.9] at ($(a-cx-1-copy-left) - (0.1,-0.17)$)
        {$\copyqb{a_{1.0}}$};
        \node[anchor=base west,scale=0.9] at ($(a-cx-2-copy-left) - (0.1,-0.17)$) {$\copyqb{a_{0.1}}$};

        % square
        \begin{scope}[on background layer]
            \node[rectangle, fill=black!4, minimum width=7cm,
            minimum height = 1.9cm,anchor=north west] (circuit) at ($(q-left.north west) +
            (-0.7,1.1)$) {};
            \node[anchor=north] at (circuit.north) {\footnotesize(a)
            Circuit};

            \node[rectangle, fill=black!4, minimum width=7cm,
            minimum height = 3.05cm,anchor=south west] (extended) at ($(a-cx-2-copy-left.south west) +
            (-0.7,-0.82)$) {};
            \node[anchor=south] at (extended.south) {\footnotesize(b)
            Extension};
        \end{scope}

        % wires
        \begin{scope}[on background layer]
            \draw[-] (q-left) -- (q-right);
            \draw[-] (a-left) -- (a-right);
            \draw[-] (q-init-copy-left) -- (q-init-copy-right);
            \draw[-] (q-H-copy-left) -- (q-H-copy-right);
            \draw[-] (a-init-copy-left) -- (a-init-copy-right);
            \draw[-] (a-cx-1-copy-left) -- (a-cx-1-copy-right);
            \draw[-] (a-cx-2-copy-left) -- (a-cx-2-copy-right);

            \draw[-,extended] (q-init) -- (q-init-copy-first);
            \draw[-,extended] (q-H-ctrl) -- (q-H-copy);
            \draw[-,extended] (a-init-ctrl) -- (a-init-copy);
            \draw[-] (q-cx-1) -- (a-cx-1);
            \draw[-,extended] (a-cx-1-ctrl) -- (a-cx-1-copy);
            \draw[-] (q-cx-2) -- (a-cx-2);
            \draw[-,extended] (a-cx-2-ctrl) -- (a-cx-2-copy);
        \end{scope}

        % final states
        \node[anchor=west] (ket-left) at (q-right) {$\ket{0}$};
        \node[anchor=west] at (a-right) {$\ket{0}$};
        \node[anchor=west] at (q-init-copy-right) {$\ket{0}$};
        \node[anchor=west] at (q-H-copy-right) {$\ket{0}$};
        \node[anchor=west] at (a-init-copy-right) {$\ket{0}$};
        \node[anchor=west] at (a-cx-1-copy-right) {$\ket{0}$};
        \node[anchor=west] at (a-cx-2-copy-right) {$\ket{0}$};

        \node[anchor=west] (ket-right) at ($(q-right) + (0.6,0)$) {$\ket{1}$};
        \node[anchor=west] at ($(a-right) + (0.6,0)$) {$\ket{0}$};
        \node[anchor=west] at ($(q-init-copy-right) + (0.6,0)$) {$\ket{0}$};
        \node[anchor=west] at ($(q-H-copy-right) + (0.6,0)$) {$\ket{1}$};
        \node[anchor=west] at ($(a-init-copy-right) + (0.6,0)$) {$\ket{0}$};
        \node[anchor=west] at ($(a-cx-1-copy-right) + (0.6,0)$) {$\ket{1}$};
        \node[anchor=west] at ($(a-cx-2-copy-right) + (0.6,0)$) {$\ket{0}$};

        \node[] at ($(ket-left.center) + (0,0.7)$) {$\tfrac{1}{\sqrt{2}}$};
        \node[] at ($(ket-right.center) + (0,0.7)$) {$\tfrac{1}{\sqrt{2}}$};
        \node[scale=0.8] at ($(ket-left.center)!0.5!(ket-right.center) + (0,0.73)$) {$+$};

        % equalities
        \draw[-,line width=0.2mm,color=my-full-red]
            ($(a-init-copy-right) + (1.2,-0.05)$) --
            ($(a-init-copy-right) + (1.3,-0.05)$) --
            ($(a-cx-2-copy-right) + (1.3,0)$) --
            ($(a-cx-2-copy-right) + (1.2,0)$);
        
        \draw[-,line width=0.2mm,color=my-full-brown]
            ($(a-right) + (1.2,0)$) --
            ($(a-right) + (1.3,0)$) --
            ($(a-init-copy-right) + (1.3,+0.05)$) --
            ($(a-init-copy-right) + (1.2,+0.05)$);

        \draw[-,line width=0.2mm,color=my-full-blue]
            ($(q-right) + (1.2,0)$) --
            ($(q-right) + (1.25,0)$) --
            ($(q-H-copy-right) + (1.25,+0.05)$) --
            ($(q-H-copy-right) + (1.2,+0.05)$);
    \end{tikzpicture}
    
	\begin{subfigure}[t]{0pt}
		\phantomcaption\label{fig:correctness-circuit}
	\end{subfigure}
	\begin{subfigure}[t]{0pt}
		\phantomcaption\label{fig:correctness-extended}
	\end{subfigure}

    \caption{Intuition on the correctness of Reqomp.}
    \label{fig:correctness}
\end{figure}


==> figures/fig_heuristics.tex <==
\begin{figure*}
    \begin{tikzpicture}
        \def\tikzTitleColor{gray!30}
        \def\tikzArrowHeadLen{11pt}
        \def\tikzArrowWidth{9pt}
		\node[fill=gray!12,anchor=north west] (input_circ) at (0, 5){
            \begin{tikzpicture}
                \node[anchor=north west] (input_circ_circ){
                    \begin{tikzpicture}
                        \input{figures/reqomp-fig/circuit.tex}
                    \end{tikzpicture}
                };
                \node[fill=\tikzTitleColor, anchor=north] (input_circ_title) at (input_circ_circ.south) {a) Input Circuit $C$};
            \end{tikzpicture}
		};

        \node[fill=gray!12,anchor=north west] (circ-graph) at ($ (input_circ.north east) + (1cm, 0) $) {
            \begin{tikzpicture}
                \node[anchor=south west] (circ_graph_graph){
                    \input{figures/reqomp-fig/circgraph.tex}
                };
                \node[fill=\tikzTitleColor, anchor=north] (circ_graph_title) at (circ_graph_graph.south |- input_circ.south) {b) Circuit Graph $G$ and value graph $g^{val}$ (omitted)};
            \end{tikzpicture}
			
		};

        \node[fill=gray!12,anchor=north west] (n_qbs) at ($ (input_circ.south west) + (0, -0.7cm) $) {
            \begin{tikzpicture}
            \node[anchor=north west] (n_qbs_n){ 2 };

            \node[fill=\tikzTitleColor, anchor=north, align=center] (n_qbs_title) at (n_qbs_n.south) {\# Ancilla\\ Qubits};
        \end{tikzpicture}
		};

        \node[fill=gray!12,anchor=north west] (dep_graph) at ($ (n_qbs.north east) + (1cm, 0) $) {
            \begin{tikzpicture}
            \node[anchor=north west] (dep_graph_graph){
			\begin{tikzpicture}[node distance=0.3cm]
                \node[tightinit, fill=my-full-red!40] (a) {$a$};
                \node[tightinit,right= of a, fill=my-full-red!40] (b) {$b$};
                \node[tightinit,right= of b, fill=my-full-red!40] (c) {$c$};
                \node[right= of c] (phantom) {};
                \node[tightinit,right= of phantom,fill=my-full-red!40] (d) {$d$};
                \node[tightinit,right= of d, fill=my-full-red!40] (e) {$e$};

                \draw[-,line width=0.2cm, color = my-full-blue!60] (a) -- (b);
                \draw[-,line width=0.2cm, color = my-full-blue!60] (b) -- (c);
                \draw[-,line width=0.2cm, color = my-full-blue!60] (d) -- (e);
        
                \draw[style=targ] (a) -- (b);
                \draw[style=targ] (b) -- (c);
                \draw[style=targ] (d) -- (e);

                \begin{scope}[on background layer]
                    \node[tightcomponent, anchor = center, fill=gray!30] (comp1) at ($(a)!0.5!(b)$) {};
                    \node[tightcomponent, anchor = center,fill = gray!30] (comp1b) at ($(b)!0.5!(c)$) {};
                    \node[tightcomponent, anchor = center, fill = gray!30] (comp2) at ($(d)!0.5!(e)$) {};
                    \draw[style=cc-edge] (comp1b) -- (comp2);
                \end{scope}
            \end{tikzpicture}
            };

            \node[fill=\tikzTitleColor, anchor=north] (dep_graph_title) at (dep_graph_graph.south) {c) Ancilla Dependencies};
        \end{tikzpicture}
		};

        \node[fill=gray!12,anchor=north west] (uncomp_strat) at ($ (n_qbs.south west) + (0, -0.7cm) $) {
            \begin{tikzpicture}
            \node[anchor=north west] (strat){$a, b, a^\dagger, c, c^\dagger, a, b^\dagger, a^\dagger, d, e, e^\dagger, d^\dagger$};

            \node[fill=\tikzTitleColor, anchor=north] (strat_title) at (strat.south) {d) Uncomputation Strategy};
        \end{tikzpicture}
		};

        \node[fill=gray!12,anchor=north west] (circ_g_uncomp) at ($ (uncomp_strat.north east) + (0.5cm, 0) $) {
            \begin{tikzpicture}
            \node[anchor=north west] (cg_uncomp){(omitted)\phantom{$^\dagger$}};

            \node[fill=\tikzTitleColor, anchor=north] (cg_uncomp_title) at (cg_uncomp.south) {e) Circuit Graph $\un{G}$};
        \end{tikzpicture}
		};


		\node[fill=gray!12,anchor=north east] (unqomp_circ) at (dep_graph.north -| circ-graph.east){
            \begin{tikzpicture}
                \node[anchor=south west] (uncomp_circ_circ){
                    \begin{tikzpicture}
                        \input{figures/reqomp-fig/circuit_w_unqomp_highlights.tex}
                    \end{tikzpicture}
                };
                \node[fill=\tikzTitleColor, anchor = north] (uncomp_circ_title_title) at ($ (uncomp_circ_circ.south) + (0, -0.2cm) $) {f) Circuit With Uncomputation $\un{C}$};
            \end{tikzpicture}
		};

        \draw[big arrow={\tikzArrowWidth}{\tikzArrowHeadLen}, big arrow fill= gray, draw=none] (input_circ.east) -- (circ-graph.west);

        \node (arrow1-x-start) at ($(circ-graph.west)!0.1!(circ-graph.east)$) {};
        \draw[big arrow={\tikzArrowWidth}{\tikzArrowHeadLen}, big arrow fill= gray, draw=none] (arrow1-x-start |- circ-graph.south) -- (arrow1-x-start |- dep_graph.north);

        \node (arrow2-x-start) at ($(dep_graph.west)!0.2!(dep_graph.east)$) {};
        \draw[big arrow={\tikzArrowWidth}{\tikzArrowHeadLen}, big arrow fill= gray, draw=none] (n_qbs.south) -- (n_qbs.south |- uncomp_strat.north);

        \draw[big arrow={\tikzArrowWidth}{\tikzArrowHeadLen}, big arrow fill= gray, draw=none] (arrow2-x-start |- dep_graph.south) -- (arrow2-x-start |- uncomp_strat.north);

        \draw[big arrow={\tikzArrowWidth}{\tikzArrowHeadLen}, big arrow fill= gray, draw=none] (uncomp_strat.east) -- (circ_g_uncomp.west |- uncomp_strat.east);

        \draw[big arrow={\tikzArrowWidth}{\tikzArrowHeadLen}, big arrow fill= gray, draw=none] (circ_g_uncomp.east |- uncomp_strat.east) -- (unqomp_circ.west |- uncomp_strat.east);

        %\node (arrow1-x-start) at ($ (circuitc.east) + (0, \tikzTitleSepDefault) $) {};
		%\node (arrow1-y-end) at ($ (circ-graph.north) + (0, 0.2cm) $) {};
		%\node (arrow1-x-end) at ($(circ-graph-title.west)!0.2!(circ-graph-title.east)$) {};
		%\draw[big arrow={\tikzArrowWidth}{\tikzArrowHeadLen}, big arrow fill= gray, draw=none] (arrow1-x-start) -- node[midway] {}  (arrow1-x-start -| arrow1-x-end) -- node[midway] {} (arrow1-x-end |- arrow1-y-end);

        %\include{figures/circGraphsIntro/val_graph_simple}
        \end{tikzpicture}
        \begin{subfigure}[t]{0pt}
            \phantomcaption\label{fig:reqomp-circ}
        \end{subfigure}
        \begin{subfigure}[t]{0pt}
            \phantomcaption\label{fig:reqomp-cg}
        \end{subfigure}
        \begin{subfigure}[t]{0pt}
            \phantomcaption\label{fig:reqomp-anc-deps}
        \end{subfigure}
        \begin{subfigure}[t]{0pt}
            \phantomcaption\label{fig:reqomp-strat}
        \end{subfigure}
        \begin{subfigure}[t]{0pt}
            \phantomcaption\label{fig:reqomp-cgu}
        \end{subfigure}
        \begin{subfigure}[t]{0pt}
            \phantomcaption\label{fig:reqomp-circu}
        \end{subfigure}
        \caption{Overview of Reqomp}
	\label{fig:reqomp}
\end{figure*}


==> figures/fig_pb_stmt_trade_offs.tex <==
\begin{figure}
    \centering

    \begin{subfigure}[t]{0.38\linewidth}
        \centering
        \begin{tikzpicture}
            \input{figures/pb_stmt_circ.tex}
            \node(last-vert) at ($(v0-X-v0-0.west)!1.17!(v0-3.east)$) {};
            \node(txt-vert) at ($(v0-X-v0-0.west)!1!(v0-3.east)$) {};

            %highlighting ancillae lifetimes
            \begin{scope}[on background layer]
                \draw [split=0.2cm, color= my-full-red, opacity=0.2]
                (v0-X-v0-0.west) -- % top left
                (last-vert|- v0-3) -- % top left
                ($(v0-3.west)!0.5!(v0-3.east)$)--
                (v0-X-v0-0) -- % top left
                cycle;

                \node (ahoriz) at ($(v0-X-v0-0.west)!0.5!(v0-3.east)$) {};
                \node (avert) at ($(v0-3)!0.5!(s-3)$) {};
                \node[color=my-full-red!70] (a) at (txt-vert |- avert) {$a$};

                \draw [split=0.2cm, color= my-full-green, opacity=0.2]
                (v1-X-v1-0.west) -- % top left
                (last-vert|- v1-3) -- % top left
                %(v1-3) -- % top left
                ($(v1-3.west)!0.5!(v1-3.east)$)--
                (v1-X-v1-0) -- % top left
                cycle;

                \node (bhoriz) at ($(v1-X-v1-0.west)!0.5!(v1-3.east)$) {};
                \node (bvert) at ($(v1-3)!0.5!(v0-3)$) {};
                \node[color=my-full-green] (b) at (txt-vert |- bvert) {$b$};

                \draw [split=0.2cm, color= my-full-blue, opacity=0.2]
                (v2-X-v2-0.west) -- % top left
                (last-vert|- v2-H-r-0) -- % top left
                ($(v2-H-r-0.west)!0.5!(v2-H-r-0.east)$)--
                (v2-X-v2-0) -- % top left
                cycle;

                \node (choriz) at ($(v2-X-v2-0.west)!0.5!(v2-H-r-0.east)$) {};
                \node (cvert) at ($(v2-H-r-0)!0.5!(v1-3)$) {};
                \node[color=my-full-blue!70] (c) at (txt-vert |- cvert) {$c$};
            \end{scope}
        \end{tikzpicture}
        \caption{No uncomputation.}
        \label{fig:pb-stmt-big-circ-no}
    \end{subfigure}%
    ~%
    \begin{subfigure}[t]{0.6\linewidth}
        \centering
        \begin{tikzpicture}
            \input{figures/pb_stmt_lazy_circ.tex}
            
            %highlighting ancillae lifetimes
            \begin{scope}[on background layer]
                \draw [split=0.2cm, color= my-full-red, opacity=0.2]
                (v0-X-v0-0.west) -- % top left
                (v0-X-v0-1) -- % top left
                (v0-X-v0-1) -- % top left
                ($(v0-X-v0-1.west)!0.5!(v0-X-v0-1.east)$)--
                (v0-X-v0-0) -- % top left
                cycle;

                \node (ahoriz) at ($(v0-X-v0-0.west)!0.5!(v0-X-v0-1.east)$) {};
                \node (avert) at ($(v0-3)!0.5!(s-3)$) {};
                \node[color=my-full-red!70] (a) at (ahoriz |- avert) {$a$};

                \draw [split=0.2cm, color= my-full-green, opacity=0.2]
                (v1-X-v1-0.west) -- % top left
                (v1-X-v1-1) -- % top left
                (v1-X-v1-1) -- % top left
                ($(v1-X-v1-1.west)!0.5!(v1-X-v1-1.east)$)--
                (v1-X-v1-0) -- % top left
                cycle;

                \node (bhoriz) at ($(v1-X-v1-0.west)!0.5!(v1-X-v1-1.east)$) {};
                \node (bvert) at ($(v1-3)!0.5!(v0-3)$) {};
                \node[color=my-full-green] (b) at (bhoriz |- bvert) {$b$};

                \draw [split=0.2cm, color= my-full-blue, opacity=0.2]
                (v2-X-v2-0.west) -- % top left
                (v2-X-v2-1) -- % top left
                (v2-X-v2-1) -- % top left
                ($(v2-X-v2-1.west)!0.5!(v2-X-v2-1.east)$)--
                (v2-X-v2-0) -- % top left
                cycle;

                \node (choriz) at ($(v2-X-v2-0.west)!0.5!(v2-X-v2-1.east)$) {};
                \node (cvert) at ($(v2-H-r-0)!0.5!(v1-3)$) {};
                \node[color=my-full-blue!70] (c) at (choriz |- cvert) {$c$};
            \end{scope}
        \end{tikzpicture}
        \caption{3-qubit uncomputation.}
        \label{fig:pb-stmt-big-circ-lazy}
    \end{subfigure}


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.75\linewidth}
        \centering
        \begin{tikzpicture}
            \input{figures/pb_stmt_eager_circ.tex}
            \begin{scope}[on background layer]

                \draw [split=0.2cm, color= my-full-red, opacity=0.2]
                (v0-X-v0-0.west) -- % top left
                (v0-X-v0-1) -- % top left
                (v0-X-v0-1) -- % top left
                ($(v0-X-v0-1.west)!0.5!(v0-X-v0-1.east)$)--
                (v0-X-v0-0) -- % top left
                cycle;

                \node (ahoriz) at ($(v0-X-v0-0.west)!0.40!(v0-X-v0-1.east)$) {};
                \node (avert) at ($(v0-3.north)!0.5!(s-3.south)$) {};
                \node[color=my-full-red!70] (a) at (ahoriz |- avert) {$a$};

                \draw [split=0.2cm, color= my-full-red, opacity=0.2]
                (v0-X-v0-4.west) -- % top left
                (v0-X-v0-5) -- % top left
                (v0-X-v0-5) -- % top left
                ($(v0-X-v0-5.west)!0.5!(v0-X-v0-5.east)$)--
                (v0-X-v0-4) -- % top left
                cycle;
                
                \node (ahoriz2) at ($(v0-X-v0-4.west)!0.40!(v0-X-v0-5.east)$) {};
                \node (avert2) at ($(v0-3.north)!0.5!(s-3.south)$) {};
                \node[color=my-full-red!70] (a2) at (ahoriz2 |- avert2) {$a$};

                \draw [split=0.2cm, color= my-full-green, opacity=0.2]
                (v1-X-v1-0.west) -- % top left
                (v1-X-v1-1) -- % top left
                (v1-X-v1-1) -- % top left
                ($(v1-X-v1-1.west)!0.5!(v1-X-v1-1.east)$)--
                (v1-X-v1-0) -- % top left
                cycle;

                \node (bhoriz) at ($(v1-X-v1-0.west)!0.25!(v1-X-v1-1.east)$) {};
                \node (bvert) at ($(v1-3.north)!0.5!(r-H-r-0.south)$) {};
                \node[color=my-full-green] (b) at (bhoriz |- bvert) {$b$};

                \draw [split=0.2cm, color= my-full-blue, opacity=0.2]
                (v0-X-v0-2.west) -- % top left
                (v0-X-v0-3) -- % top left
                (v0-X-v0-3) -- % top left
                ($(v0-X-v0-2.west)!0.5!(v0-X-v0-3.east)$)--
                (v0-X-v0-2) -- % top left
                cycle;
                
                \node (choriz) at ($(v0-X-v0-2.west)!0.5!(v0-X-v0-3.east)$) {};
                \node (cvert) at ($(v0-3.north)!0.5!(s-3.south)$) {};
                \node[color=my-full-blue!70] (c) at (choriz |- cvert) {$c$};

            \end{scope}
        \end{tikzpicture}
        \caption{2-qubit uncomputation.}
        \label{fig:pb-stmt-big-circ-eager}
    \end{subfigure}~%
    \begin{subfigure}[b]{0.24\linewidth}
        \footnotesize
        \setlength{\tabcolsep}{1.5pt}
        \centering
        \begin{tabular}{@{}ccc@{}}
            Fig. & \#qb & \#gt \\\hline
            \ref{fig:pb-stmt-big-circ-no} & \textcolor{gray}{8} & \textcolor{gray}{4} \\
            \ref{fig:pb-stmt-big-circ-lazy} & 8 & 7 \\
            \ref{fig:pb-stmt-big-circ-eager} & 7 & 9
        \end{tabular}
        \vspace{1.045em}
        \caption{Resources.}
        \label{fig:pb-stmt-resources}
    \end{subfigure}

    \caption{Two uncomputation strategies for $CCCCH$.}
    \label{fig:pb-stmt-big-circ}
\end{figure}

==> figures/loc-dep-uncomp.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{\linewidth}
        \centering
        \begin{tikzpicture}
            \def\tikzhorizrightoffset{0.1cm}
            \def\tikzverttopoffset{0.35cm}
            \def\tikzhorizleftoffset{0.35cm}
            \def\tikzvertbotoffset{0.1cm}
            \def\tikztitleoffset{0.6cm}
            %\def\tikzWireLeftDefault{1cm}
            \node[fill=none,anchor=north west] (a) at (0, 0) {
                \begin{tikzpicture}
                    \input{figures/app_sq_incorrect_lazy.tex}

                    %%%%%%%%%%% COMPUTE/UNCOMPUTE 0
                    %\node (tt) at (i-X-i-0) {tt};
                    \node (TopBoxComp) at ($(i-X-i-0) + (0, \tikzverttopoffset)$) {};
                    \node (BotBoxComp) at ($(a-X-a-0) - (0, \tikzvertbotoffset)$) {};
                    \node (LeftBoxComp) at ($(a-X-a-0) - (\tikzhorizleftoffset, 0)$) {};
                    \node (RightBoxComp) at ($(a-X-a-0) + (\tikzhorizrightoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-red]
                    (TopBoxComp -| LeftBoxComp) -- % top left
                    (TopBoxComp -| RightBoxComp) -- % top left
                    (BotBoxComp -| RightBoxComp) -- % top left
                    (BotBoxComp -| LeftBoxComp) -- % top left
                    cycle;
                    
                    \node (RightBoxComp02) at ($(a-X-a-1) + (\tikzhorizrightoffset, 0)$) {};
                    \node (LeftBoxComp02) at ($(a-X-a-1) - (\tikzhorizleftoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-red]
                    (TopBoxComp -| LeftBoxComp02) -- % top left
                    (TopBoxComp -| RightBoxComp02) -- % top left
                    (BotBoxComp -| RightBoxComp02) -- % top left
                    (BotBoxComp -| LeftBoxComp02) -- % top left
                    cycle;

                    %%%%%%%%%%% COMPUTE/UNCOMPUTE 1
                    %\node (tt) at (i-X-i-0) {tt};
                    
                    \node (BotBoxCompb) at ($(b-X-b-0) - (0, \tikzvertbotoffset)$) {};
                    \node (LeftBoxCompb) at ($(b-X-b-0) - (\tikzhorizleftoffset, 0)$) {};
                    \node (RightBoxCompb) at ($(b-X-b-1) + (\tikzhorizrightoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-green]
                    (TopBoxComp -| LeftBoxCompb) -- % top left
                    (TopBoxComp -| RightBoxCompb) -- % top left
                    (BotBoxCompb -| RightBoxCompb) -- % top left
                    (BotBoxCompb -| LeftBoxCompb) -- % top left
                    cycle;
                    
                    \node (RightBoxComp02b) at ($(b-X-b-3) + (\tikzhorizrightoffset, 0)$) {};
                    \node (LeftBoxComp02b) at ($(b-X-b-2) - (\tikzhorizleftoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-green]
                    (TopBoxComp -| LeftBoxComp02b) -- % top left
                    (TopBoxComp -| RightBoxComp02b) -- % top left
                    (BotBoxCompb -| RightBoxComp02b) -- % top left
                    (BotBoxCompb -| LeftBoxComp02b) -- % top left
                    cycle;

                     %%%%%%%%%%% COMPUTE/UNCOMPUTE 2
                     \node (BotBoxCompc) at ($(c-X-c-0) - (0, \tikzvertbotoffset)$) {};
                     \node (LeftBoxCompc) at ($(c-X-c-0) - (\tikzhorizleftoffset, 0)$) {};
                     \node (RightBoxCompc) at ($(c-X-c-0) + (\tikzhorizrightoffset, 0)$) {};
 
                     \path [style=square-box,  color = my-full-blue]
                     (TopBoxComp -| LeftBoxCompc) -- % top left
                     (TopBoxComp -| RightBoxCompc) -- % top left
                     (BotBoxCompc -| RightBoxCompc) -- % top left
                     (BotBoxCompc -| LeftBoxCompc) -- % top left
                     cycle;
                     
                     \node (RightBoxComp02c) at ($(c-X-c-1) + (\tikzhorizrightoffset, 0)$) {};
                     \node (LeftBoxComp02c) at ($(c-X-c-1) - (\tikzhorizleftoffset, 0)$) {};
 
                     \path [style=square-box,  color = my-full-blue]
                     (TopBoxComp -| LeftBoxComp02c) -- % top left
                     (TopBoxComp -| RightBoxComp02c) -- % top left
                     (BotBoxCompc -| RightBoxComp02c) -- % top left
                     (BotBoxCompc -| LeftBoxComp02c) -- % top left
                     cycle;

                    %%%%%%%%%%%%%%%%%5 LABELS
                    \node (ylabels) at ($(TopBoxComp) + (0, \tikztitleoffset)$) {};
                    \node (xcompa) at ($(LeftBoxComp)!-0.35!(RightBoxComp)$) {};
                    \node[text = my-full-red, opacity=1] (c0) at (xcompa |- ylabels){\footnotesize$a\vphantom{^\dagger}$};

                    \node (xcompb) at ($(LeftBoxCompb)!0!(RightBoxCompb)$) {};
                    \node[text = my-full-green, opacity=1] (c1) at (xcompb |- ylabels){\footnotesize$b\vphantom{^\dagger}$};

                    \node (xcompc) at ($(LeftBoxCompc)!-0.35!(RightBoxCompc)$) {};
                    \node[text = my-full-blue, opacity=1] (c2) at (xcompc |- ylabels){\footnotesize$c\vphantom{^\dagger}$};

                    \node (xucompa) at ($(LeftBoxComp02)!-0.35!(RightBoxComp02)$) {};
                    \node[text = my-full-red, opacity=1] (c0) at (xucompa |- ylabels){\footnotesize$a^\dagger$};

                    \node (xucompb) at ($(LeftBoxComp02b)!0!(RightBoxComp02b)$) {};
                    \node[text = my-full-green, opacity=1] (c1) at (xucompb |- ylabels){\footnotesize$b^\dagger$};

                    \node (xucompc) at ($(LeftBoxComp02c)!-0.35!(RightBoxComp02c)$) {};
                    \node[text = my-full-blue, opacity=1] (c2) at (xucompc |- ylabels){\footnotesize$c^\dagger$};

                    %%%%%%%%%%%%%%%%%%%HIGHLIGHTS
                    \begin{scope}[on background layer]
                    \draw [split=0.2cm, color= my-full-red, opacity=0.2]
                    (a-X-a-0.west) -- % top left
                    (a-X-a-1) -- % top left
                    (a-X-a-1) -- % top left
                    ($(a-X-a-1.west)!0.5!(a-X-a-1.east)$)--
                    (a-X-a-0) -- % top left
                    cycle;

                    \draw [split=0.2cm, color= my-full-green, opacity=0.2]
                    (b-X-b-1.west) -- % top left
                    (b-X-b-2) -- % top left
                    (b-X-b-2) -- % top left
                    ($(b-X-b-2.west)!0.5!(b-X-b-1.east)$)--
                    (b-X-b-1) -- % top left
                    cycle;

                    \draw [split=0.2cm, color= my-full-blue, opacity=0.2]
                    (c-X-c-0.west) -- % top left
                    (c-X-c-1) -- % top left
                    (c-X-c-1) -- % top left
                    ($(c-X-c-1.west)!0.5!(c-X-c-1.east)$)--
                    (c-X-c-0) -- % top left
                    cycle;
                    \end{scope}

                    \node (ax) at ($(c-X-c-0.west)!0.4!(c-X-c-1.east)$) {};
                    \node (ay) at ($(a-1) + (0, 1.5* \tikzhorizrightoffset)$) {};
                    \node[color=my-full-red!70, anchor=south] (a) at (ax|- ay) {$a$};

                    \node (bx) at ($(i-X-i-0) + (0, 0)$) {};
                    \node (by) at ($(b-2) + (0, 1.5* \tikzhorizrightoffset)$) {};
                    \node[color=my-full-green, anchor=south] (b) at (ax|- by) {$b$};

                    \node (cx) at (c-X-c-0) {};
                    \node (cy) at ($(c-0) + (0, 1.5* \tikzhorizrightoffset)$) {};
                    \node[color=my-full-blue!70, anchor=south] (c) at (ax|- cy) {$c$};
                    
                \end{tikzpicture}
                
            };
        \end{tikzpicture}
        \caption{Uncomputation using 3 qubits.}
        \label{fig:loc-dep-lazy}
    \end{subfigure}

    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}
            \def\tikzhorizrightoffset{0.1cm}
            \def\tikzverttopoffset{0.35cm}
            \def\tikzhorizleftoffset{0.35cm}
            \def\tikzvertbotoffset{0.1cm}
            \def\tikztitleoffset{0.6cm}
            \node[fill=none,anchor=north west] (b) at (0, 5) {
                \begin{tikzpicture}
                    \input{figures/app_sq_correct_eager.tex}

                    %%%%%%%%%%% COMPUTE/UNCOMPUTE 0
                    %\node (tt) at (i-X-i-0) {tt};
                    \node (TopBoxComp) at ($(i-X-i-0) + (0, \tikzverttopoffset)$) {};
                    \node (BotBoxComp) at ($(a-X-a-0) - (0, \tikzvertbotoffset)$) {};
                    \node (LeftBoxComp) at ($(a-X-a-0) - (\tikzhorizleftoffset, 0)$) {};
                    \node (RightBoxComp) at ($(a-X-a-0) + (\tikzhorizrightoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-red]
                    (TopBoxComp -| LeftBoxComp) -- % top left
                    (TopBoxComp -| RightBoxComp) -- % top left
                    (BotBoxComp -| RightBoxComp) -- % top left
                    (BotBoxComp -| LeftBoxComp) -- % top left
                    cycle;
                    
                    \node (RightBoxComp02) at ($(a-X-a-1) + (\tikzhorizrightoffset, 0)$) {};
                    \node (LeftBoxComp02) at ($(i-X-i-1) - (\tikzhorizleftoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-red]
                    (TopBoxComp -| LeftBoxComp02) -- % top left
                    (TopBoxComp -| RightBoxComp02) -- % top left
                    (BotBoxComp -| RightBoxComp02) -- % top left
                    (BotBoxComp -| LeftBoxComp02) -- % top left
                    cycle;

                    \node (RightBoxComp03) at ($(a-X-a-4) + (\tikzhorizrightoffset, 0)$) {};
                    \node (LeftBoxComp03) at ($(a-X-a-4) - (\tikzhorizleftoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-red]
                    (TopBoxComp -| LeftBoxComp03) -- % top left
                    (TopBoxComp -| RightBoxComp03) -- % top left
                    (BotBoxComp -| RightBoxComp03) -- % top left
                    (BotBoxComp -| LeftBoxComp03) -- % top left
                    cycle;
                    
                    \node (RightBoxComp04) at ($(a-X-a-5) + (\tikzhorizrightoffset, 0)$) {};
                    \node (LeftBoxComp04) at ($(a-X-a-5) - (\tikzhorizleftoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-red]
                    (TopBoxComp -| LeftBoxComp04) -- % top left
                    (TopBoxComp -| RightBoxComp04) -- % top left
                    (BotBoxComp -| RightBoxComp04) -- % top left
                    (BotBoxComp -| LeftBoxComp04) -- % top left
                    cycle;

                    %%%%%%%%%%% COMPUTE/UNCOMPUTE 1
                    %\node (tt) at (i-X-i-0) {tt};

                    \node (BotBoxCompb) at ($(b-X-b-0) - (0, \tikzvertbotoffset)$) {};
                    \node (LeftBoxCompb) at ($(b-X-b-0) - (\tikzhorizleftoffset, 0)$) {};
                    \node (RightBoxCompb) at ($(b-X-b-1) + (\tikzhorizrightoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-green]
                    (TopBoxComp -| LeftBoxCompb) -- % top left
                    (TopBoxComp -| RightBoxCompb) -- % top left
                    (BotBoxCompb -| RightBoxCompb) -- % top left
                    (BotBoxCompb -| LeftBoxCompb) -- % top left
                    cycle;
                    
                    \node (RightBoxComp02b) at ($(b-X-b-3) + (\tikzhorizrightoffset, 0)$) {};
                    \node (LeftBoxComp02b) at ($(i-X-i-2) - (\tikzhorizleftoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-green]
                    (TopBoxComp -| LeftBoxComp02b) -- % top left
                    (TopBoxComp -| RightBoxComp02b) -- % top left
                    (BotBoxCompb -| RightBoxComp02b) -- % top left
                    (BotBoxCompb -| LeftBoxComp02b) -- % top left
                    cycle;

                    %%%%%%%%%%% COMPUTE/UNCOMPUTE 2
                    %\node (tt) at (i-X-i-0) {tt};
                    
                    \node (BotBoxCompc) at ($(b-X-a-3) - (0, \tikzvertbotoffset)$) {};
                     \node (LeftBoxCompc) at ($(a-X-a-2) - (\tikzhorizleftoffset, 0)$) {};
                     \node (RightBoxCompc) at ($(a-X-a-2) + (\tikzhorizrightoffset, 0)$) {};
 
                     \path [style=square-box,  color = my-full-blue]
                     (TopBoxComp -| LeftBoxCompc) -- % top left
                     (TopBoxComp -| RightBoxCompc) -- % top left
                     (BotBoxCompc -| RightBoxCompc) -- % top left
                     (BotBoxCompc -| LeftBoxCompc) -- % top left
                     cycle;
                     
                     \node (RightBoxComp02c) at ($(a-X-a-3) + (\tikzhorizrightoffset, 0)$) {};
                     \node (LeftBoxComp02c) at ($(a-X-a-3) - (\tikzhorizleftoffset, 0)$) {};
 
                     \path [style=square-box,  color = my-full-blue]
                     (TopBoxComp -| LeftBoxComp02c) -- % top left
                     (TopBoxComp -| RightBoxComp02c) -- % top left
                     (BotBoxCompc -| RightBoxComp02c) -- % top left
                     (BotBoxCompc -| LeftBoxComp02c) -- % top left
                     cycle;


                    %%%%%%%%%%%%%%%%%5 LABELS
                    \node (ylabels) at ($(TopBoxComp) + (0, \tikztitleoffset)$) {};
                    \node (xcompa) at ($(LeftBoxComp)!-0.35!(RightBoxComp)$) {};
                    \node[text = my-full-red, opacity=1] (c0) at (xcompa |- ylabels){\footnotesize$a\vphantom{^\dagger}$};
                    \node (xcompa2) at ($(LeftBoxComp03)!-0.35!(RightBoxComp03)$) {};
                    \node[text = my-full-red, opacity=1] (c0) at (xcompa2 |- ylabels){\footnotesize$a\vphantom{^\dagger}$};

                    \node (xcompb) at ($(LeftBoxCompb)!0.3!(RightBoxCompb)$) {};
                    \node[text = my-full-green, opacity=1] (c1) at (xcompb |- ylabels){\footnotesize$b\vphantom{^\dagger}$};

                    \node (xcompc) at ($(LeftBoxCompc)!-0.35!(RightBoxCompc)$) {};
                    \node[text = my-full-blue, opacity=1] (c2) at (xcompc |- ylabels){\footnotesize$c\vphantom{^\dagger}$};

                    \node (xucompa) at ($(LeftBoxComp02)!0!(RightBoxComp02)$) {};
                    \node (ylabels2) at ($(ylabels) + (0, 2mm)$) {};
                    \node[text = my-full-red, opacity=1] (c0adagger2) at (xucompa |- ylabels2){\footnotesize$a^\dagger_2$};
                    \node (xucompa2) at ($(LeftBoxComp04)!-0.36!(RightBoxComp04)$) {};
                    \node[text = my-full-red, opacity=1] (c0) at (xucompa2 |- ylabels){\footnotesize$a^\dagger$};

                    \node (xucompb) at ($(LeftBoxComp02b)!0.3!(RightBoxComp02b)$) {};
                    \node[text = my-full-green, opacity=1, anchor=south] (c1) at (xucompb |- c0adagger2.south){\footnotesize$b_2^\dagger$};

                    \node(xucompc) at ($(LeftBoxComp02c)!-0.35!(RightBoxComp02c)$) {};
                    \node[text = my-full-blue, opacity=1] (c2) at (xucompc |- ylabels){\footnotesize$c^\dagger$};

                    %%%%%%%%%%%%%%%%%%%HIGHLIGHTS
                    \begin{scope}[on background layer]
                    \draw [split=0.2cm, color= my-full-red, opacity=0.2]
                    (a-X-a-0.west) -- % top left
                    (a-X-a-1) -- % top left
                    (a-X-a-1) -- % top left
                    ($(a-X-a-1.west)!0.5!(a-X-a-1.east)$)--
                    (a-X-a-0) -- % top left
                    cycle;

                    \draw [split=0.2cm, color= my-full-red, opacity=0.2]
                    (a-X-a-4.west) -- % top left
                    (a-X-a-5) -- % top left
                    (a-X-a-5) -- % top left
                    ($(a-X-a-5.west)!0.5!(a-X-a-5.east)$)--
                    (a-X-a-4) -- % top left
                    cycle;

                    \draw [split=0.2cm, color= my-full-green, opacity=0.2]
                    (b-X-b-1.west) -- % top left
                    (b-X-b-2) -- % top left
                    (b-X-b-2) -- % top left
                    ($(b-X-b-2.west)!0.5!(b-X-b-1.east)$)--
                    (b-X-b-1) -- % top left
                    cycle;

                    \draw [split=0.2cm, color= my-full-blue, opacity=0.2]
                    (a-X-a-2.west) -- % top left
                    (a-X-a-3) -- % top left
                    (a-X-a-3) -- % top left
                    ($(a-X-a-3.west)!0.5!(a-X-a-3.east)$)--
                    (a-X-a-2) -- % top left
                    cycle;
                    \end{scope}

                    %%%%%%%%%%%%%%%%%WIRE VALUES
                    %tikzverttopoffset
                    \node (ax) at ($(a-1) + (\tikzhorizrightoffset, 0)$) {};
                    \node (ay) at ($(a-1) + (0, 5.5* \tikzhorizrightoffset)$) {};
                    \node[color=my-full-red!70] (a) at (ax|- ay) {$a$};

                    \node (ax2) at ($(a-X-a-4) + (\tikzhorizrightoffset, 0)$) {};
                    \node[color=my-full-red!70] (a2) at (ax2|- ay) {$a$};

                    \node (cx) at ($(a-X-a-2)+ (\tikzhorizrightoffset, 0)$) {};
                    \node[color=my-full-blue!70] (c) at (cx|- ay) {$c$};

                    \node (by) at ($(b-0) + (0, 1* \tikzhorizrightoffset)$) {};
                    \node (bx) at ($(b-X-b-1)+ (\tikzhorizrightoffset, 0)$) {};
                    \node[color=my-full-green] (b) at (bx|- by) {$b$};
                    
                \end{tikzpicture}
                
            };
    
        \end{tikzpicture}
        \caption{Correct uncomputation using 2 qubits.}
        \label{fig:loc-dep-eager}
    \end{subfigure}
        
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}
            \def\tikzhorizrightoffset{0.1cm}
            \def\tikzverttopoffset{0.35cm}
            \def\tikzhorizleftoffset{0.35cm}
            \def\tikzvertbotoffset{0.1cm}
            \def\tikztitleoffset{0.6cm}
            \node[fill=none,anchor=north west] (b) at (0, 5) {
                \begin{tikzpicture}
                    \input{figures/app_sq_incorrect_eager.tex}

                    %%%%%%%%%%% COMPUTE/UNCOMPUTE 0
                    %\node (tt) at (i-X-i-0) {tt};
                    \node (TopBoxComp) at ($(i-X-i-0) + (0, \tikzverttopoffset)$) {};
                    \node (BotBoxComp) at ($(a-X-a-0) - (0, \tikzvertbotoffset)$) {};
                    \node (LeftBoxComp) at ($(a-X-a-0) - (\tikzhorizleftoffset, 0)$) {};
                    \node (RightBoxComp) at ($(a-X-a-0) + (\tikzhorizrightoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-red]
                    (TopBoxComp -| LeftBoxComp) -- % top left
                    (TopBoxComp -| RightBoxComp) -- % top left
                    (BotBoxComp -| RightBoxComp) -- % top left
                    (BotBoxComp -| LeftBoxComp) -- % top left
                    cycle;
                    
                    \node (RightBoxComp02) at ($(a-X-a-1) + (\tikzhorizrightoffset, 0)$) {};
                    \node (LeftBoxComp02) at ($(a-X-a-1) - (\tikzhorizleftoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-red]
                    (TopBoxComp -| LeftBoxComp02) -- % top left
                    (TopBoxComp -| RightBoxComp02) -- % top left
                    (BotBoxComp -| RightBoxComp02) -- % top left
                    (BotBoxComp -| LeftBoxComp02) -- % top left
                    cycle;

                    \node (RightBoxComp03) at ($(a-X-a-4) + (\tikzhorizrightoffset, 0)$) {};
                    \node (LeftBoxComp03) at ($(a-X-a-4) - (\tikzhorizleftoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-red]
                    (TopBoxComp -| LeftBoxComp03) -- % top left
                    (TopBoxComp -| RightBoxComp03) -- % top left
                    (BotBoxComp -| RightBoxComp03) -- % top left
                    (BotBoxComp -| LeftBoxComp03) -- % top left
                    cycle;
                    
                    \node (RightBoxComp04) at ($(a-X-a-5) + (\tikzhorizrightoffset, 0)$) {};
                    \node (LeftBoxComp04) at ($(a-X-a-5) - (\tikzhorizleftoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-red]
                    (TopBoxComp -| LeftBoxComp04) -- % top left
                    (TopBoxComp -| RightBoxComp04) -- % top left
                    (BotBoxComp -| RightBoxComp04) -- % top left
                    (BotBoxComp -| LeftBoxComp04) -- % top left
                    cycle;

                    %%%%%%%%%%% COMPUTE/UNCOMPUTE 1
                    %\node (tt) at (i-X-i-0) {tt};

                    \node (BotBoxCompb) at ($(b-X-b-0) - (0, \tikzvertbotoffset)$) {};
                    \node (LeftBoxCompb) at ($(b-X-b-0) - (\tikzhorizleftoffset, 0)$) {};
                    \node (RightBoxCompb) at ($(b-X-b-1) + (\tikzhorizrightoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-green]
                    (TopBoxComp -| LeftBoxCompb) -- % top left
                    (TopBoxComp -| RightBoxCompb) -- % top left
                    (BotBoxCompb -| RightBoxCompb) -- % top left
                    (BotBoxCompb -| LeftBoxCompb) -- % top left
                    cycle;
                    
                    \node (RightBoxComp02b) at ($(b-X-b-3) + (\tikzhorizrightoffset, 0)$) {};
                    \node (LeftBoxComp02b) at ($(b-X-b-2) - (\tikzhorizleftoffset, 0)$) {};

                    \path [style=square-box,  color = my-full-green]
                    (TopBoxComp -| LeftBoxComp02b) -- % top left
                    (TopBoxComp -| RightBoxComp02b) -- % top left
                    (BotBoxCompb -| RightBoxComp02b) -- % top left
                    (BotBoxCompb -| LeftBoxComp02b) -- % top left
                    cycle;

                    %%%%%%%%%%% COMPUTE/UNCOMPUTE 2
                    %\node (tt) at (i-X-i-0) {tt};
                    
                    \node (BotBoxCompc) at ($(b-X-a-2) - (0, \tikzvertbotoffset)$) {};
                     \node (LeftBoxCompc) at ($(a-X-a-2) - (\tikzhorizleftoffset, 0)$) {};
                     \node (RightBoxCompc) at ($(a-X-a-2) + (\tikzhorizrightoffset, 0)$) {};
 
                     \path [style=square-box,  color = my-full-blue]
                     (TopBoxComp -| LeftBoxCompc) -- % top left
                     (TopBoxComp -| RightBoxCompc) -- % top left
                     (BotBoxCompc -| RightBoxCompc) -- % top left
                     (BotBoxCompc -| LeftBoxCompc) -- % top left
                     cycle;
                     
                     \node (RightBoxComp02c) at ($(a-X-a-3) + (\tikzhorizrightoffset, 0)$) {};
                     \node (LeftBoxComp02c) at ($(a-X-a-3) - (\tikzhorizleftoffset, 0)$) {};
 
                     \path [style=square-box,  color = my-full-blue]
                     (TopBoxComp -| LeftBoxComp02c) -- % top left
                     (TopBoxComp -| RightBoxComp02c) -- % top left
                     (BotBoxCompc -| RightBoxComp02c) -- % top left
                     (BotBoxCompc -| LeftBoxComp02c) -- % top left
                     cycle;


                    %%%%%%%%%%%%%%%%%5 LABELS
                    \node (ylabels) at ($(TopBoxComp) + (0, \tikztitleoffset)$) {};
                    \node (xcompa) at ($(LeftBoxComp)!-0.35!(RightBoxComp)$) {};
                    \node[text = my-full-red, opacity=1] (c0) at (xcompa |- ylabels){\footnotesize$a\vphantom{^\dagger}$};
                    \node (xcompa2) at ($(LeftBoxComp03)!-0.35!(RightBoxComp03)$) {};
                    \node[text = my-full-red, opacity=1] (c0) at (xcompa2 |- ylabels){\footnotesize$a\vphantom{^\dagger}$};

                    \node (xcompb) at ($(LeftBoxCompb)!0.3!(RightBoxCompb)$) {};
                    \node[text = my-full-green, opacity=1] (c1) at (xcompb |- ylabels){\footnotesize$b\vphantom{^\dagger}$};

                    \node (xcompc) at ($(LeftBoxCompc)!-0.35!(RightBoxCompc)$) {};
                    \node[text = my-full-blue, opacity=1] (c2) at (xcompc |- ylabels){\footnotesize$c\vphantom{^\dagger}$};

                    \node (xucompa) at ($(LeftBoxComp02)!-0.35!(RightBoxComp02)$) {};
                    \node[text = my-full-red, opacity=1] (c0) at (xucompa |- ylabels){\footnotesize$a^\dagger$};
                    \node (xucompa2) at ($(LeftBoxComp04)!-0.35!(RightBoxComp04)$) {};
                    \node[text = my-full-red, opacity=1] (c0) at (xucompa2 |- ylabels){\footnotesize$a^\dagger$};

                    \node (xucompb) at ($(LeftBoxComp02b)!0.3!(RightBoxComp02b)$) {};
                    \node[text = my-full-green, opacity=1] (c1) at (xucompb |- ylabels){\footnotesize$b^\dagger$};

                    \node (xucompc) at ($(LeftBoxComp02c)!-0.35!(RightBoxComp02c)$) {};
                    \node[text = my-full-blue, opacity=1] (c2) at (xucompc |- ylabels){\footnotesize$c^\dagger$};

                    
                \end{tikzpicture}
                
            };
    
        \end{tikzpicture}
        \caption{Incorrect uncomputation using 2 qubits.}
        \label{fig:loc-dep-square}
    \end{subfigure}
%\includegraphics[scale=0.08]{figures/square-error.png}
\caption{Circuit with varying uncomputation.}
\label{fig:square-inconsistent-uncomp}

\end{figure}


==> figures/proof_extended_graph_example.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		%%%%%%%%%
		% NODES %
		%%%%%%%%%
	
		\matrix[row sep=5mm,column sep=6mm] {
			\node (x00) [style=gate] {$x_{0.0}$}; &
			\node (x00copy) [style=copygate] {$\copyqb{x_{0.0}}_{0.0}$}; &
			\node (x10copy) [style=copygate] {$\copyqb{x_{1.0}}_{0.0}$}; \\

			&
			\node (x00copy1) [style=copygate] {$\copyqb{x_{0.0}}_{0.1} : CX$}; &
			\\

			\node (x10) [style=gate] {$x_{1.0} : H$}; &
			 & \\

			 & &
			\node (x10copy1) [style=copygate] {$\copyqb{x_{1.0}}_{1.0}:  CX$}; \\
		};

		%%%%%%%%%%%%%%%%
		% TARGET EDGES %
		%%%%%%%%%%%%%%%%
	
		\draw[style=targ] (x00) -- (x10);
		\draw[style=targ] (x00copy) -- (x00copy1);
		\draw[style=targ] (x10copy) -- (x10copy1);
	
		%%%%%%%%%%%%%%%%%
		% CONTROL EDGES %
		%%%%%%%%%%%%%%%%%
	
		\draw[style=ctrl] (x00) -- (x00copy1);
		\draw[style=ctrl] (x10) -- (x10copy1);

		%%%%%%%%%%%%%%%%%
		% AVAIL EDGES %
		%%%%%%%%%%%%%%%%%
	
		%\draw[style=avail] (q10) -- (c10);
		%\draw[style=avail] (q01) -- (c10);
		%\draw[style=ctrl] (c01) -- (q11);
	\end{tikzpicture}

	\caption{Extended graph example, copy vertices are shown in green.}
    \label{fig:extended-graph}
\end{figure}

==> figures/unqomp-gate-definition-figure.tex <==
\begin{figure}
    \centering
    % \hspace{3cm}
    % \Qcircuit @C=0.4em @R=0.1em @!R {
	% 				& \lstick{{p}} & \gate{X}     & \ctrl{1} & \gate{X} & \ctrl{2} & \gate{X}  & \ctrl{1} & \gate{X} & \qw\\
	% 				& \lstick{{a}} & \qw & \targ    & \qw & \ctrl{1} & \qw & \targ    & \qw & \qw\\
    %                 & \lstick{{r}} & \qw & \qw   & \qw & \targ &\qw & \qw & \qw   & \qw\\
 	% 			}
    \begin{tikzpicture}
        \input{figures/eval_unqomp_cannot.tex}

        \node (top-line) at ($(p-X-p-0)!-1.2!(a-0)$) {};
        \node (bot-line) at ($(p-X-p-0) + (0, 0.1cm)$) {};

        \node (p00-x) at ($(p-X-p-0)!-1.2!(p-X-a-0)$) {};
        \node[color=my-full-blue] (p00) at (p00-x |- top-line) {\footnotesize$p_0$};
        \path[->, color=my-full-blue] (p00)  edge [] (p00-x |- bot-line);

        \node (p10-x) at ($(p-X-p-0)!0.9!(p-X-a-0)$) {};
        \node[color=my-full-orange] (p10) at (p10-x |- top-line) {\footnotesize$p_1$};
        \path[->, color=my-full-orange] (p10)  edge [] (p10-x |- bot-line);

        \node (p01-x) at ($(p-X-p-1)!0.3!(p-X-p-2)$) {};
        \node[color=my-full-blue] (p01) at (p01-x |- top-line) {\footnotesize$p_0$};
        \path[->, color=my-full-blue] (p01)  edge [] (p01-x |- bot-line);

        \node (p11-x) at ($(p-X-p-2)!0.4!(p-X-p-3)$) {};
        \node[color=my-full-orange] (p11) at (p11-x |- top-line) {\footnotesize$p_1$};
        \path[->, color=my-full-orange] (p11)  edge [] (p11-x |- bot-line);

        \node(last-vert) at ($(p-X-p-3.west)!2!(p-X-p-3.east)$) {};
        \node (p02-x) at ($(p-X-p-3)!0.7!(last-vert)$) {};
        \node[color=my-full-blue] (p02) at (p02-x |- top-line) {\footnotesize$p_0$};
        \path[->, color=my-full-blue] (p02)  edge [] (p02-x |- bot-line);

        \begin{scope}[on background layer]
            \draw [split=0.2cm, color= my-full-blue, opacity=0.2]
                (p-X-p-0.west) -- % top left
                (p-label |- p-X-p-0.west) --
                %(p-label |- p-X-p-0.west) --
                (p-X-p-0.west) -- % top left
                (p-label |- p-X-p-0.west) --
                cycle;
            \draw [split=0.2cm, color= my-full-orange, opacity=0.2]
                (p-X-p-0.east) -- % top left
                (p-X-p-1.west) --
                %(p-label |- p-X-p-0.west) --
                (p-X-p-0.east) -- % top left
                (p-X-p-1.west) --
                cycle;
            \draw [split=0.2cm, color= my-full-blue, opacity=0.2]
                (p-X-p-1.east) -- % top left
                (p-X-p-2.west) --
                %(p-label |- p-X-p-0.west) --
                (p-X-p-1.east) -- % top left
                (p-X-p-2.west) --
                cycle;
            \draw [split=0.2cm, color= my-full-orange, opacity=0.2]
                (p-X-p-2.east) -- % top left
                (p-X-p-3.west) --
                %(p-label |- p-X-p-0.west) --
                (p-X-p-2.east) -- % top left
                (p-X-p-3.west) --
                cycle;

            \draw [split=0.2cm, color= my-full-blue, opacity=0.2]
                (last-vert) --
                (p-X-p-3.east) -- % top left
                (last-vert) --
                %(p-label |- p-X-p-0.west) --
                (p-X-p-3.east) -- % top left
                cycle;
        \end{scope}
        
    % COMPUTE/UNCOMPUTE 0
                    %\node (tt) at (i-X-i-0) {tt};
                    \node (TopBoxComp) at ($(p-X-p-0)!-0.55!(a-0)$){\phantom{t}};
                    \node (BotBoxComp) at ($(a-X-a-0)!-0.55!(p-X-a-0)$){\phantom{b}};
                    \node (LeftBoxComp) at ($(p-X-p-0)!-0.7!(p-X-a-0)$){\phantom{l}};
                    \node (RightBoxComp) at ($(p-X-p-1)!-0.7!(p-X-a-0)$){\phantom{r}};

                    \path [style=square-box,  color = my-full-red]
                    (TopBoxComp -| LeftBoxComp) -- % top left
                    (TopBoxComp -| RightBoxComp) -- % top left
                    (BotBoxComp -| RightBoxComp) -- % top left
                    (BotBoxComp -| LeftBoxComp) -- % top left
                    cycle;
                    
                    \node (LeftBoxComp02) at ($(p-X-p-2)!-0.7!(p-X-a-1)$){\phantom{l}};
                    \node (RightBoxComp02) at ($(p-X-p-3)!-0.7!(p-X-a-1)$){\phantom{r}};

                    \path [style=square-box, color=my-full-green]
                    (TopBoxComp -| LeftBoxComp02) -- % top left
                    (TopBoxComp -| RightBoxComp02) -- % top left
                    (BotBoxComp -| RightBoxComp02) -- % top left
                    (BotBoxComp -| LeftBoxComp02) -- % top left
                    cycle;
    \end{tikzpicture}
	\caption{Gate requiring definition in Unqomp.}
	\label{fig:extra_gate_unqomp}
\end{figure}

==> figures/well-valued-illustration.tex <==
\begin{figure}
	\begin{subfigure}[t]{0.49\linewidth}
		\centering
		\begin{tikzpicture}
			\node[style=gate,fill=my-green] (q1) at (0,0) {$q_{s'.\silent{j}}$};
			\node[style=gate,fill=my-blue,below=0.2cm of q1] (q2) {$q_{s.0} : G$};
			\node[style=gate,fill=my-green,below=0.5cm of q2] (q3) {$q_{s'.\silent{k}}$};
			\node[style=gate,fill=my-blue,below=0.2cm of q3] (q4) {$q_{s.i} : G$};

			\node[style=gate,right=1.5cm of q1.center] (r1) {$r_{s''.\silent{l}}$};
			\node[style=gate,right=1.5cm of q4.center] (r2) {$r_{s''.\silent{m}}$};

			\draw[style=targ] (q1) -- (q2);
			\draw[style=several] (q2) -- (q3);
			\draw[style=targ] (q3) -- (q4);
	
			\draw[several] (r1) -- (r2);
	
			\draw[style=ctrl] (r1) -- (q1);
			\draw[style=ctrl] (r2) -- (q4);
		\end{tikzpicture}
		\caption{Case (fwd)}
	\end{subfigure}~
	\begin{subfigure}[t]{0.49\linewidth}
		\centering
		\begin{tikzpicture}
			\node[style=gate,fill=my-blue] (q1) {$q_{s.\silent{j}}$};
			\node[style=gate,fill=my-green,below=0.2cm of q1] (q2) {$q_{s'.0} : G^\dagger$};
			\node[style=gate,fill=my-green,below=0.5cm of q2] (q3) {$q_{s'.\silent{k}}$};
			\node[style=gate,fill=my-blue,below=0.2cm of q3] (q4) {$q_{s.i} : G$};
	
			\node[style=gate,right=1.5cm of q1.center] (r1) {$r_{s''.\silent{l}}$};
			\node[style=gate,right=1.5cm of q4.center] (r2) {$r_{s''.\silent{m}}$};
	
			\draw[style=targ] (q1) -- (q2);
			\draw[style=several] (q2) -- (q3);
			\draw[style=targ] (q3) -- (q4);
	
			\draw[several] (r1) -- (r2);
	
			\draw[style=ctrl] (r1) -- (q1);
			\draw[style=ctrl] (r2) -- (q4);
		\end{tikzpicture}
		\caption{Case (bwd)}
	\end{subfigure}
	\caption{Illustration of case (iv) in \cref{def:well-valued}. Dotted lines indicate a sequence of gate vertices, grayed out letters are unimportant.}
	\label{fig:well-valued-illustration}
\end{figure}
